Never Trust Your Victim: Weaponizing Vulnerabilities in Security Scanners

The first step of every attack is reconnaissance, i.e., to acquire information about the target. A common belief is that there is almost no risk in scanning a target from a remote location. In this paper we falsify this belief by showing that scanners are exposed to the same risks as their targets. Our methodology is based on a novel attacker model where the scan author becomes the victim of a counter-strike. We developed a working prototype, called RevOK, and we applied it to 78 scanning systems. Out of them, 36 were found vulnerable to XSS. Remarkably, RevOK also found a severe vulnerability in Metasploit Pro, a mainstream penetration testing tool.

==> data/plot-from-script-standalone.tex <==
% GNUPLOT: LaTeX picture with Postscript
\documentclass{minimal}
% Set font size
\makeatletter
\def\@ptsize{1}
\InputIfFileExists{size11.clo}{}{%
   \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Gnuplot Error: File `size11.clo' not found! Could not set font size%
   }{See the gnuplot documentation for explanation.%
   }{For using a font size a file `size<fontsize>.clo' has to exist.
        Falling back ^^Jto default fontsize 10pt.}%
  \def\@ptsize{0}
  \input{size10.clo}%
}%
\makeatother
% Load packages
\usepackage{calc}
\usepackage{graphicx}
\usepackage{color}
\makeatletter
% Select an appropriate default driver (from TeXLive graphics.cfg)
\begingroup
  \chardef\x=0 %
  % check pdfTeX
  \@ifundefined{pdfoutput}{}{%
    \ifcase\pdfoutput
    \else
      \chardef\x=1 %
    \fi
  }%
  % check VTeX
  \@ifundefined{OpMode}{}{%
    \chardef\x=2 %
  }%
\expandafter\endgroup
\ifcase\x
  % default case
  \PassOptionsToPackage{dvips}{geometry}
\or
  % pdfTeX is running in pdf mode
  \PassOptionsToPackage{pdftex}{geometry}
\else
  % VTeX is running
  \PassOptionsToPackage{vtex}{geometry}
\fi
\makeatother
% Set papersize
\usepackage[papersize={360.00bp,252.00bp},text={360.00bp,252.00bp}]{geometry}
% No page numbers and no paragraph indentation
\pagestyle{empty}
\setlength{\parindent}{0bp}%
% Load configuration file
\InputIfFileExists{gnuplot.cfg}{%
  \typeout{Using configuration file gnuplot.cfg}%
}{%
 \typeout{No configuration file gnuplot.cfg found.}%
}%
%
\begin{document}
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3498,3565){\makebox(0,0)[r]{\strut{}Status Message}}%
      \put(3498,3654){\makebox(0,0)[r]{\strut{}Server}}%
      \put(3498,3744){\makebox(0,0)[r]{\strut{}X-Powered-By}}%
      \put(3498,3834){\makebox(0,0)[r]{\strut{}Location}}%
      \put(3498,3923){\makebox(0,0)[r]{\strut{}Set-Cookie}}%
      \put(3498,4013){\makebox(0,0)[r]{\strut{}X-Content-Type-Options}}%
      \put(3498,4103){\makebox(0,0)[r]{\strut{}X-AspNet-Version}}%
      \put(3498,4192){\makebox(0,0)[r]{\strut{}X-AspNetMvc-Version}}%
      \put(3498,4282){\makebox(0,0)[r]{\strut{}X-Varnish}}%
      \put(3498,4372){\makebox(0,0)[r]{\strut{}Strict-Transport-Security}}%
      \put(3498,4461){\makebox(0,0)[r]{\strut{}Content-Security-Policy}}%
      \put(3498,4551){\makebox(0,0)[r]{\strut{}X-XSS-Protection}}%
      \put(3498,4641){\makebox(0,0)[r]{\strut{}X-Frame-Options}}%
      \put(3498,4730){\makebox(0,0)[r]{\strut{}Body}}%
      \put(3717,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Status Message}}}%
      \put(3892,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Server}}}%
      \put(4067,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Powered-By}}}%
      \put(4242,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Location}}}%
      \put(4416,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Set-Cookie}}}%
      \put(4591,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Content-Type-Options}}}%
      \put(4766,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-AspNet-Version}}}%
      \put(4940,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-AspNetMvc-Version}}}%
      \put(5115,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Varnish}}}%
      \put(5290,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Strict-Transport-Security}}}%
      \put(5465,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Content-Security-Policy}}}%
      \put(5639,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-XSS-Protection}}}%
      \put(5814,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Frame-Options}}}%
      \put(5989,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Body}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3717,3565){\makebox(0,0){\strut{}}}%
      \put(3892,3565){\makebox(0,0){\strut{}0.55}}%
      \put(4067,3565){\makebox(0,0){\strut{}}}%
      \put(4242,3565){\makebox(0,0){\strut{}0.54}}%
      \put(4416,3565){\makebox(0,0){\strut{}}}%
      \put(4591,3565){\makebox(0,0){\strut{}0.43}}%
      \put(4766,3565){\makebox(0,0){\strut{}}}%
      \put(4940,3565){\makebox(0,0){\strut{}}}%
      \put(5115,3565){\makebox(0,0){\strut{}}}%
      \put(5290,3565){\makebox(0,0){\strut{}}}%
      \put(5465,3565){\makebox(0,0){\strut{}}}%
      \put(5639,3565){\makebox(0,0){\strut{}}}%
      \put(5814,3565){\makebox(0,0){\strut{}}}%
      \put(5989,3565){\makebox(0,0){\strut{}0.38}}%
      \put(3717,3654){\makebox(0,0){\strut{}0.55}}%
      \put(3892,3654){\makebox(0,0){\strut{}}}%
      \put(4067,3654){\makebox(0,0){\strut{}}}%
      \put(4242,3654){\makebox(0,0){\strut{}0.40}}%
      \put(4416,3654){\makebox(0,0){\strut{}}}%
      \put(4591,3654){\makebox(0,0){\strut{}0.44}}%
      \put(4766,3654){\makebox(0,0){\strut{}}}%
      \put(4940,3654){\makebox(0,0){\strut{}}}%
      \put(5115,3654){\makebox(0,0){\strut{}}}%
      \put(5290,3654){\makebox(0,0){\strut{}}}%
      \put(5465,3654){\makebox(0,0){\strut{}}}%
      \put(5639,3654){\makebox(0,0){\strut{}}}%
      \put(5814,3654){\makebox(0,0){\strut{}}}%
      \put(5989,3654){\makebox(0,0){\strut{}0.34}}%
      \put(3717,3744){\makebox(0,0){\strut{}}}%
      \put(3892,3744){\makebox(0,0){\strut{}}}%
      \put(4067,3744){\makebox(0,0){\strut{}}}%
      \put(4242,3744){\makebox(0,0){\strut{}0.49}}%
      \put(4416,3744){\makebox(0,0){\strut{}}}%
      \put(4591,3744){\makebox(0,0){\strut{}0.53}}%
      \put(4766,3744){\makebox(0,0){\strut{}}}%
      \put(4940,3744){\makebox(0,0){\strut{}}}%
      \put(5115,3744){\makebox(0,0){\strut{}}}%
      \put(5290,3744){\makebox(0,0){\strut{}}}%
      \put(5465,3744){\makebox(0,0){\strut{}}}%
      \put(5639,3744){\makebox(0,0){\strut{}}}%
      \put(5814,3744){\makebox(0,0){\strut{}}}%
      \put(5989,3744){\makebox(0,0){\strut{}0.29}}%
      \put(3717,3834){\makebox(0,0){\strut{}0.54}}%
      \put(3892,3834){\makebox(0,0){\strut{}0.40}}%
      \put(4067,3834){\makebox(0,0){\strut{}0.49}}%
      \put(4242,3834){\makebox(0,0){\strut{}}}%
      \put(4416,3834){\makebox(0,0){\strut{}0.57}}%
      \put(4591,3834){\makebox(0,0){\strut{}0.39}}%
      \put(4766,3834){\makebox(0,0){\strut{}0.56}}%
      \put(4940,3834){\makebox(0,0){\strut{}}}%
      \put(5115,3834){\makebox(0,0){\strut{}}}%
      \put(5290,3834){\makebox(0,0){\strut{}}}%
      \put(5465,3834){\makebox(0,0){\strut{}}}%
      \put(5639,3834){\makebox(0,0){\strut{}0.55}}%
      \put(5814,3834){\makebox(0,0){\strut{}0.49}}%
      \put(5989,3834){\makebox(0,0){\strut{}0.27}}%
      \put(3717,3923){\makebox(0,0){\strut{}}}%
      \put(3892,3923){\makebox(0,0){\strut{}}}%
      \put(4067,3923){\makebox(0,0){\strut{}}}%
      \put(4242,3923){\makebox(0,0){\strut{}0.57}}%
      \put(4416,3923){\makebox(0,0){\strut{}}}%
      \put(4591,3923){\makebox(0,0){\strut{}0.52}}%
      \put(4766,3923){\makebox(0,0){\strut{}}}%
      \put(4940,3923){\makebox(0,0){\strut{}}}%
      \put(5115,3923){\makebox(0,0){\strut{}}}%
      \put(5290,3923){\makebox(0,0){\strut{}}}%
      \put(5465,3923){\makebox(0,0){\strut{}}}%
      \put(5639,3923){\makebox(0,0){\strut{}}}%
      \put(5814,3923){\makebox(0,0){\strut{}}}%
      \put(5989,3923){\makebox(0,0){\strut{}0.40}}%
      \put(3717,4013){\makebox(0,0){\strut{}0.43}}%
      \put(3892,4013){\makebox(0,0){\strut{}0.44}}%
      \put(4067,4013){\makebox(0,0){\strut{}0.53}}%
      \put(4242,4013){\makebox(0,0){\strut{}0.39}}%
      \put(4416,4013){\makebox(0,0){\strut{}0.52}}%
      \put(4591,4013){\makebox(0,0){\strut{}}}%
      \put(4766,4013){\makebox(0,0){\strut{}0.57}}%
      \put(4940,4013){\makebox(0,0){\strut{}0.55}}%
      \put(5115,4013){\makebox(0,0){\strut{}0.56}}%
      \put(5290,4013){\makebox(0,0){\strut{}0.58}}%
      \put(5465,4013){\makebox(0,0){\strut{}0.55}}%
      \put(5639,4013){\makebox(0,0){\strut{}0.53}}%
      \put(5814,4013){\makebox(0,0){\strut{}0.43}}%
      \put(5989,4013){\makebox(0,0){\strut{}0.18}}%
      \put(3717,4103){\makebox(0,0){\strut{}}}%
      \put(3892,4103){\makebox(0,0){\strut{}}}%
      \put(4067,4103){\makebox(0,0){\strut{}}}%
      \put(4242,4103){\makebox(0,0){\strut{}0.56}}%
      \put(4416,4103){\makebox(0,0){\strut{}}}%
      \put(4591,4103){\makebox(0,0){\strut{}0.57}}%
      \put(4766,4103){\makebox(0,0){\strut{}}}%
      \put(4940,4103){\makebox(0,0){\strut{}}}%
      \put(5115,4103){\makebox(0,0){\strut{}}}%
      \put(5290,4103){\makebox(0,0){\strut{}}}%
      \put(5465,4103){\makebox(0,0){\strut{}}}%
      \put(5639,4103){\makebox(0,0){\strut{}}}%
      \put(5814,4103){\makebox(0,0){\strut{}}}%
      \put(5989,4103){\makebox(0,0){\strut{}0.39}}%
      \put(3717,4192){\makebox(0,0){\strut{}}}%
      \put(3892,4192){\makebox(0,0){\strut{}}}%
      \put(4067,4192){\makebox(0,0){\strut{}}}%
      \put(4242,4192){\makebox(0,0){\strut{}}}%
      \put(4416,4192){\makebox(0,0){\strut{}}}%
      \put(4591,4192){\makebox(0,0){\strut{}0.55}}%
      \put(4766,4192){\makebox(0,0){\strut{}}}%
      \put(4940,4192){\makebox(0,0){\strut{}}}%
      \put(5115,4192){\makebox(0,0){\strut{}}}%
      \put(5290,4192){\makebox(0,0){\strut{}}}%
      \put(5465,4192){\makebox(0,0){\strut{}}}%
      \put(5639,4192){\makebox(0,0){\strut{}}}%
      \put(5814,4192){\makebox(0,0){\strut{}}}%
      \put(5989,4192){\makebox(0,0){\strut{}0.41}}%
      \put(3717,4282){\makebox(0,0){\strut{}}}%
      \put(3892,4282){\makebox(0,0){\strut{}}}%
      \put(4067,4282){\makebox(0,0){\strut{}}}%
      \put(4242,4282){\makebox(0,0){\strut{}}}%
      \put(4416,4282){\makebox(0,0){\strut{}}}%
      \put(4591,4282){\makebox(0,0){\strut{}0.56}}%
      \put(4766,4282){\makebox(0,0){\strut{}}}%
      \put(4940,4282){\makebox(0,0){\strut{}}}%
      \put(5115,4282){\makebox(0,0){\strut{}}}%
      \put(5290,4282){\makebox(0,0){\strut{}}}%
      \put(5465,4282){\makebox(0,0){\strut{}}}%
      \put(5639,4282){\makebox(0,0){\strut{}}}%
      \put(5814,4282){\makebox(0,0){\strut{}}}%
      \put(5989,4282){\makebox(0,0){\strut{}0.35}}%
      \put(3717,4372){\makebox(0,0){\strut{}}}%
      \put(3892,4372){\makebox(0,0){\strut{}}}%
      \put(4067,4372){\makebox(0,0){\strut{}}}%
      \put(4242,4372){\makebox(0,0){\strut{}}}%
      \put(4416,4372){\makebox(0,0){\strut{}}}%
      \put(4591,4372){\makebox(0,0){\strut{}0.58}}%
      \put(4766,4372){\makebox(0,0){\strut{}}}%
      \put(4940,4372){\makebox(0,0){\strut{}}}%
      \put(5115,4372){\makebox(0,0){\strut{}}}%
      \put(5290,4372){\makebox(0,0){\strut{}}}%
      \put(5465,4372){\makebox(0,0){\strut{}}}%
      \put(5639,4372){\makebox(0,0){\strut{}}}%
      \put(5814,4372){\makebox(0,0){\strut{}}}%
      \put(5989,4372){\makebox(0,0){\strut{}0.30}}%
      \put(3717,4461){\makebox(0,0){\strut{}}}%
      \put(3892,4461){\makebox(0,0){\strut{}}}%
      \put(4067,4461){\makebox(0,0){\strut{}}}%
      \put(4242,4461){\makebox(0,0){\strut{}}}%
      \put(4416,4461){\makebox(0,0){\strut{}}}%
      \put(4591,4461){\makebox(0,0){\strut{}0.55}}%
      \put(4766,4461){\makebox(0,0){\strut{}}}%
      \put(4940,4461){\makebox(0,0){\strut{}}}%
      \put(5115,4461){\makebox(0,0){\strut{}}}%
      \put(5290,4461){\makebox(0,0){\strut{}}}%
      \put(5465,4461){\makebox(0,0){\strut{}}}%
      \put(5639,4461){\makebox(0,0){\strut{}}}%
      \put(5814,4461){\makebox(0,0){\strut{}}}%
      \put(5989,4461){\makebox(0,0){\strut{}0.41}}%
      \put(3717,4551){\makebox(0,0){\strut{}}}%
      \put(3892,4551){\makebox(0,0){\strut{}}}%
      \put(4067,4551){\makebox(0,0){\strut{}}}%
      \put(4242,4551){\makebox(0,0){\strut{}0.55}}%
      \put(4416,4551){\makebox(0,0){\strut{}}}%
      \put(4591,4551){\makebox(0,0){\strut{}0.53}}%
      \put(4766,4551){\makebox(0,0){\strut{}}}%
      \put(4940,4551){\makebox(0,0){\strut{}}}%
      \put(5115,4551){\makebox(0,0){\strut{}}}%
      \put(5290,4551){\makebox(0,0){\strut{}}}%
      \put(5465,4551){\makebox(0,0){\strut{}}}%
      \put(5639,4551){\makebox(0,0){\strut{}}}%
      \put(5814,4551){\makebox(0,0){\strut{}}}%
      \put(5989,4551){\makebox(0,0){\strut{}0.43}}%
      \put(3717,4641){\makebox(0,0){\strut{}}}%
      \put(3892,4641){\makebox(0,0){\strut{}}}%
      \put(4067,4641){\makebox(0,0){\strut{}}}%
      \put(4242,4641){\makebox(0,0){\strut{}0.49}}%
      \put(4416,4641){\makebox(0,0){\strut{}}}%
      \put(4591,4641){\makebox(0,0){\strut{}0.43}}%
      \put(4766,4641){\makebox(0,0){\strut{}}}%
      \put(4940,4641){\makebox(0,0){\strut{}}}%
      \put(5115,4641){\makebox(0,0){\strut{}}}%
      \put(5290,4641){\makebox(0,0){\strut{}}}%
      \put(5465,4641){\makebox(0,0){\strut{}}}%
      \put(5639,4641){\makebox(0,0){\strut{}}}%
      \put(5814,4641){\makebox(0,0){\strut{}}}%
      \put(5989,4641){\makebox(0,0){\strut{}0.35}}%
      \put(3717,4730){\makebox(0,0){\strut{}0.38}}%
      \put(3892,4730){\makebox(0,0){\strut{}0.34}}%
      \put(4067,4730){\makebox(0,0){\strut{}0.29}}%
      \put(4242,4730){\makebox(0,0){\strut{}0.27}}%
      \put(4416,4730){\makebox(0,0){\strut{}0.40}}%
      \put(4591,4730){\makebox(0,0){\strut{}0.18}}%
      \put(4766,4730){\makebox(0,0){\strut{}0.39}}%
      \put(4940,4730){\makebox(0,0){\strut{}0.41}}%
      \put(5115,4730){\makebox(0,0){\strut{}0.35}}%
      \put(5290,4730){\makebox(0,0){\strut{}0.30}}%
      \put(5465,4730){\makebox(0,0){\strut{}0.41}}%
      \put(5639,4730){\makebox(0,0){\strut{}0.43}}%
      \put(5814,4730){\makebox(0,0){\strut{}0.35}}%
      \put(5989,4730){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(3717,3565){\makebox(0,0){\strut{}1.00}}%
      \put(3892,3565){\makebox(0,0){\strut{}}}%
      \put(4067,3565){\makebox(0,0){\strut{}0.60}}%
      \put(4242,3565){\makebox(0,0){\strut{}}}%
      \put(4416,3565){\makebox(0,0){\strut{}0.64}}%
      \put(4591,3565){\makebox(0,0){\strut{}}}%
      \put(4766,3565){\makebox(0,0){\strut{}0.67}}%
      \put(4940,3565){\makebox(0,0){\strut{}0.72}}%
      \put(5115,3565){\makebox(0,0){\strut{}0.69}}%
      \put(5290,3565){\makebox(0,0){\strut{}0.67}}%
      \put(5465,3565){\makebox(0,0){\strut{}0.72}}%
      \put(5639,3565){\makebox(0,0){\strut{}0.72}}%
      \put(5814,3565){\makebox(0,0){\strut{}0.62}}%
      \put(5989,3565){\makebox(0,0){\strut{}}}%
      \put(3717,3654){\makebox(0,0){\strut{}}}%
      \put(3892,3654){\makebox(0,0){\strut{}1.00}}%
      \put(4067,3654){\makebox(0,0){\strut{}0.83}}%
      \put(4242,3654){\makebox(0,0){\strut{}}}%
      \put(4416,3654){\makebox(0,0){\strut{}0.67}}%
      \put(4591,3654){\makebox(0,0){\strut{}}}%
      \put(4766,3654){\makebox(0,0){\strut{}0.82}}%
      \put(4940,3654){\makebox(0,0){\strut{}0.83}}%
      \put(5115,3654){\makebox(0,0){\strut{}0.81}}%
      \put(5290,3654){\makebox(0,0){\strut{}0.79}}%
      \put(5465,3654){\makebox(0,0){\strut{}0.83}}%
      \put(5639,3654){\makebox(0,0){\strut{}0.79}}%
      \put(5814,3654){\makebox(0,0){\strut{}0.71}}%
      \put(5989,3654){\makebox(0,0){\strut{}}}%
      \put(3717,3744){\makebox(0,0){\strut{}0.60}}%
      \put(3892,3744){\makebox(0,0){\strut{}0.83}}%
      \put(4067,3744){\makebox(0,0){\strut{}1.00}}%
      \put(4242,3744){\makebox(0,0){\strut{}}}%
      \put(4416,3744){\makebox(0,0){\strut{}0.66}}%
      \put(4591,3744){\makebox(0,0){\strut{}}}%
      \put(4766,3744){\makebox(0,0){\strut{}0.81}}%
      \put(4940,3744){\makebox(0,0){\strut{}0.82}}%
      \put(5115,3744){\makebox(0,0){\strut{}0.80}}%
      \put(5290,3744){\makebox(0,0){\strut{}0.78}}%
      \put(5465,3744){\makebox(0,0){\strut{}0.82}}%
      \put(5639,3744){\makebox(0,0){\strut{}0.72}}%
      \put(5814,3744){\makebox(0,0){\strut{}0.64}}%
      \put(5989,3744){\makebox(0,0){\strut{}}}%
      \put(3717,3834){\makebox(0,0){\strut{}}}%
      \put(3892,3834){\makebox(0,0){\strut{}}}%
      \put(4067,3834){\makebox(0,0){\strut{}}}%
      \put(4242,3834){\makebox(0,0){\strut{}1.00}}%
      \put(4416,3834){\makebox(0,0){\strut{}}}%
      \put(4591,3834){\makebox(0,0){\strut{}}}%
      \put(4766,3834){\makebox(0,0){\strut{}}}%
      \put(4940,3834){\makebox(0,0){\strut{}0.65}}%
      \put(5115,3834){\makebox(0,0){\strut{}0.63}}%
      \put(5290,3834){\makebox(0,0){\strut{}0.61}}%
      \put(5465,3834){\makebox(0,0){\strut{}0.65}}%
      \put(5639,3834){\makebox(0,0){\strut{}}}%
      \put(5814,3834){\makebox(0,0){\strut{}}}%
      \put(5989,3834){\makebox(0,0){\strut{}}}%
      \put(3717,3923){\makebox(0,0){\strut{}0.64}}%
      \put(3892,3923){\makebox(0,0){\strut{}0.67}}%
      \put(4067,3923){\makebox(0,0){\strut{}0.66}}%
      \put(4242,3923){\makebox(0,0){\strut{}}}%
      \put(4416,3923){\makebox(0,0){\strut{}1.00}}%
      \put(4591,3923){\makebox(0,0){\strut{}}}%
      \put(4766,3923){\makebox(0,0){\strut{}0.78}}%
      \put(4940,3923){\makebox(0,0){\strut{}0.83}}%
      \put(5115,3923){\makebox(0,0){\strut{}0.80}}%
      \put(5290,3923){\makebox(0,0){\strut{}0.82}}%
      \put(5465,3923){\makebox(0,0){\strut{}0.83}}%
      \put(5639,3923){\makebox(0,0){\strut{}0.77}}%
      \put(5814,3923){\makebox(0,0){\strut{}0.72}}%
      \put(5989,3923){\makebox(0,0){\strut{}}}%
      \put(3717,4013){\makebox(0,0){\strut{}}}%
      \put(3892,4013){\makebox(0,0){\strut{}}}%
      \put(4067,4013){\makebox(0,0){\strut{}}}%
      \put(4242,4013){\makebox(0,0){\strut{}}}%
      \put(4416,4013){\makebox(0,0){\strut{}}}%
      \put(4591,4013){\makebox(0,0){\strut{}1.00}}%
      \put(4766,4013){\makebox(0,0){\strut{}}}%
      \put(4940,4013){\makebox(0,0){\strut{}}}%
      \put(5115,4013){\makebox(0,0){\strut{}}}%
      \put(5290,4013){\makebox(0,0){\strut{}}}%
      \put(5465,4013){\makebox(0,0){\strut{}}}%
      \put(5639,4013){\makebox(0,0){\strut{}}}%
      \put(5814,4013){\makebox(0,0){\strut{}}}%
      \put(5989,4013){\makebox(0,0){\strut{}}}%
      \put(3717,4103){\makebox(0,0){\strut{}0.67}}%
      \put(3892,4103){\makebox(0,0){\strut{}0.82}}%
      \put(4067,4103){\makebox(0,0){\strut{}0.81}}%
      \put(4242,4103){\makebox(0,0){\strut{}}}%
      \put(4416,4103){\makebox(0,0){\strut{}0.78}}%
      \put(4591,4103){\makebox(0,0){\strut{}}}%
      \put(4766,4103){\makebox(0,0){\strut{}1.00}}%
      \put(4940,4103){\makebox(0,0){\strut{}0.90}}%
      \put(5115,4103){\makebox(0,0){\strut{}0.87}}%
      \put(5290,4103){\makebox(0,0){\strut{}0.85}}%
      \put(5465,4103){\makebox(0,0){\strut{}0.90}}%
      \put(5639,4103){\makebox(0,0){\strut{}0.80}}%
      \put(5814,4103){\makebox(0,0){\strut{}0.71}}%
      \put(5989,4103){\makebox(0,0){\strut{}}}%
      \put(3717,4192){\makebox(0,0){\strut{}0.72}}%
      \put(3892,4192){\makebox(0,0){\strut{}0.83}}%
      \put(4067,4192){\makebox(0,0){\strut{}0.82}}%
      \put(4242,4192){\makebox(0,0){\strut{}0.65}}%
      \put(4416,4192){\makebox(0,0){\strut{}0.83}}%
      \put(4591,4192){\makebox(0,0){\strut{}}}%
      \put(4766,4192){\makebox(0,0){\strut{}0.90}}%
      \put(4940,4192){\makebox(0,0){\strut{}1.00}}%
      \put(5115,4192){\makebox(0,0){\strut{}0.97}}%
      \put(5290,4192){\makebox(0,0){\strut{}0.95}}%
      \put(5465,4192){\makebox(0,0){\strut{}1.00}}%
      \put(5639,4192){\makebox(0,0){\strut{}0.90}}%
      \put(5814,4192){\makebox(0,0){\strut{}0.81}}%
      \put(5989,4192){\makebox(0,0){\strut{}}}%
      \put(3717,4282){\makebox(0,0){\strut{}0.69}}%
      \put(3892,4282){\makebox(0,0){\strut{}0.81}}%
      \put(4067,4282){\makebox(0,0){\strut{}0.80}}%
      \put(4242,4282){\makebox(0,0){\strut{}0.63}}%
      \put(4416,4282){\makebox(0,0){\strut{}0.80}}%
      \put(4591,4282){\makebox(0,0){\strut{}}}%
      \put(4766,4282){\makebox(0,0){\strut{}0.87}}%
      \put(4940,4282){\makebox(0,0){\strut{}0.97}}%
      \put(5115,4282){\makebox(0,0){\strut{}1.00}}%
      \put(5290,4282){\makebox(0,0){\strut{}0.92}}%
      \put(5465,4282){\makebox(0,0){\strut{}0.97}}%
      \put(5639,4282){\makebox(0,0){\strut{}0.87}}%
      \put(5814,4282){\makebox(0,0){\strut{}0.83}}%
      \put(5989,4282){\makebox(0,0){\strut{}}}%
      \put(3717,4372){\makebox(0,0){\strut{}0.67}}%
      \put(3892,4372){\makebox(0,0){\strut{}0.79}}%
      \put(4067,4372){\makebox(0,0){\strut{}0.78}}%
      \put(4242,4372){\makebox(0,0){\strut{}0.61}}%
      \put(4416,4372){\makebox(0,0){\strut{}0.82}}%
      \put(4591,4372){\makebox(0,0){\strut{}}}%
      \put(4766,4372){\makebox(0,0){\strut{}0.85}}%
      \put(4940,4372){\makebox(0,0){\strut{}0.95}}%
      \put(5115,4372){\makebox(0,0){\strut{}0.92}}%
      \put(5290,4372){\makebox(0,0){\strut{}1.00}}%
      \put(5465,4372){\makebox(0,0){\strut{}0.95}}%
      \put(5639,4372){\makebox(0,0){\strut{}0.85}}%
      \put(5814,4372){\makebox(0,0){\strut{}0.75}}%
      \put(5989,4372){\makebox(0,0){\strut{}}}%
      \put(3717,4461){\makebox(0,0){\strut{}0.72}}%
      \put(3892,4461){\makebox(0,0){\strut{}0.83}}%
      \put(4067,4461){\makebox(0,0){\strut{}0.82}}%
      \put(4242,4461){\makebox(0,0){\strut{}0.65}}%
      \put(4416,4461){\makebox(0,0){\strut{}0.83}}%
      \put(4591,4461){\makebox(0,0){\strut{}}}%
      \put(4766,4461){\makebox(0,0){\strut{}0.90}}%
      \put(4940,4461){\makebox(0,0){\strut{}1.00}}%
      \put(5115,4461){\makebox(0,0){\strut{}0.97}}%
      \put(5290,4461){\makebox(0,0){\strut{}0.95}}%
      \put(5465,4461){\makebox(0,0){\strut{}1.00}}%
      \put(5639,4461){\makebox(0,0){\strut{}0.90}}%
      \put(5814,4461){\makebox(0,0){\strut{}0.81}}%
      \put(5989,4461){\makebox(0,0){\strut{}}}%
      \put(3717,4551){\makebox(0,0){\strut{}0.72}}%
      \put(3892,4551){\makebox(0,0){\strut{}0.79}}%
      \put(4067,4551){\makebox(0,0){\strut{}0.72}}%
      \put(4242,4551){\makebox(0,0){\strut{}}}%
      \put(4416,4551){\makebox(0,0){\strut{}0.77}}%
      \put(4591,4551){\makebox(0,0){\strut{}}}%
      \put(4766,4551){\makebox(0,0){\strut{}0.80}}%
      \put(4940,4551){\makebox(0,0){\strut{}0.90}}%
      \put(5115,4551){\makebox(0,0){\strut{}0.87}}%
      \put(5290,4551){\makebox(0,0){\strut{}0.85}}%
      \put(5465,4551){\makebox(0,0){\strut{}0.90}}%
      \put(5639,4551){\makebox(0,0){\strut{}1.00}}%
      \put(5814,4551){\makebox(0,0){\strut{}0.80}}%
      \put(5989,4551){\makebox(0,0){\strut{}}}%
      \put(3717,4641){\makebox(0,0){\strut{}0.62}}%
      \put(3892,4641){\makebox(0,0){\strut{}0.71}}%
      \put(4067,4641){\makebox(0,0){\strut{}0.64}}%
      \put(4242,4641){\makebox(0,0){\strut{}}}%
      \put(4416,4641){\makebox(0,0){\strut{}0.72}}%
      \put(4591,4641){\makebox(0,0){\strut{}}}%
      \put(4766,4641){\makebox(0,0){\strut{}0.71}}%
      \put(4940,4641){\makebox(0,0){\strut{}0.81}}%
      \put(5115,4641){\makebox(0,0){\strut{}0.83}}%
      \put(5290,4641){\makebox(0,0){\strut{}0.75}}%
      \put(5465,4641){\makebox(0,0){\strut{}0.81}}%
      \put(5639,4641){\makebox(0,0){\strut{}0.80}}%
      \put(5814,4641){\makebox(0,0){\strut{}1.00}}%
      \put(5989,4641){\makebox(0,0){\strut{}}}%
      \put(3717,4730){\makebox(0,0){\strut{}}}%
      \put(3892,4730){\makebox(0,0){\strut{}}}%
      \put(4067,4730){\makebox(0,0){\strut{}}}%
      \put(4242,4730){\makebox(0,0){\strut{}}}%
      \put(4416,4730){\makebox(0,0){\strut{}}}%
      \put(4591,4730){\makebox(0,0){\strut{}}}%
      \put(4766,4730){\makebox(0,0){\strut{}}}%
      \put(4940,4730){\makebox(0,0){\strut{}}}%
      \put(5115,4730){\makebox(0,0){\strut{}}}%
      \put(5290,4730){\makebox(0,0){\strut{}}}%
      \put(5465,4730){\makebox(0,0){\strut{}}}%
      \put(5639,4730){\makebox(0,0){\strut{}}}%
      \put(5814,4730){\makebox(0,0){\strut{}}}%
      \put(5989,4730){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(6457,4147){\rotatebox{-270}{\makebox(0,0){\strut{}Correlation}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot-from-script-standalone-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup
\end{document}


==> data/plot-from-script.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)[width=\columnwidth]%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3498,3565){\makebox(0,0)[r]{\strut{}Status Message}}%
      \put(3498,3654){\makebox(0,0)[r]{\strut{}Server}}%
      \put(3498,3744){\makebox(0,0)[r]{\strut{}X-Powered-By}}%
      \put(3498,3834){\makebox(0,0)[r]{\strut{}Location}}%
      \put(3498,3923){\makebox(0,0)[r]{\strut{}Set-Cookie}}%
      \put(3498,4013){\makebox(0,0)[r]{\strut{}X-Content-Type-Options}}%
      \put(3498,4103){\makebox(0,0)[r]{\strut{}X-AspNet-Version}}%
      \put(3498,4192){\makebox(0,0)[r]{\strut{}X-AspNetMvc-Version}}%
      \put(3498,4282){\makebox(0,0)[r]{\strut{}X-Varnish}}%
      \put(3498,4372){\makebox(0,0)[r]{\strut{}Strict-Transport-Security}}%
      \put(3498,4461){\makebox(0,0)[r]{\strut{}Content-Security-Policy}}%
      \put(3498,4551){\makebox(0,0)[r]{\strut{}X-XSS-Protection}}%
      \put(3498,4641){\makebox(0,0)[r]{\strut{}X-Frame-Options}}%
      \put(3498,4730){\makebox(0,0)[r]{\strut{}Body}}%
      \put(3717,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Status Message}}}%
      \put(3892,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Server}}}%
      \put(4067,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Powered-By}}}%
      \put(4242,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Location}}}%
      \put(4416,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Set-Cookie}}}%
      \put(4591,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Content-Type-Options}}}%
      \put(4766,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-AspNet-Version}}}%
      \put(4940,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-AspNetMvc-Version}}}%
      \put(5115,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Varnish}}}%
      \put(5290,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Strict-Transport-Security}}}%
      \put(5465,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Content-Security-Policy}}}%
      \put(5639,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-XSS-Protection}}}%
      \put(5814,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}X-Frame-Options}}}%
      \put(5989,3388){\rotatebox{-270}{\makebox(0,0)[r]{\strut{}Body}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3717,3565){\makebox(0,0){\strut{}}}%
      \put(3892,3565){\makebox(0,0){\strut{}0.55}}%
      \put(4067,3565){\makebox(0,0){\strut{}}}%
      \put(4242,3565){\makebox(0,0){\strut{}0.54}}%
      \put(4416,3565){\makebox(0,0){\strut{}}}%
      \put(4591,3565){\makebox(0,0){\strut{}0.43}}%
      \put(4766,3565){\makebox(0,0){\strut{}}}%
      \put(4940,3565){\makebox(0,0){\strut{}}}%
      \put(5115,3565){\makebox(0,0){\strut{}}}%
      \put(5290,3565){\makebox(0,0){\strut{}}}%
      \put(5465,3565){\makebox(0,0){\strut{}}}%
      \put(5639,3565){\makebox(0,0){\strut{}}}%
      \put(5814,3565){\makebox(0,0){\strut{}}}%
      \put(5989,3565){\makebox(0,0){\strut{}0.38}}%
      \put(3717,3654){\makebox(0,0){\strut{}0.55}}%
      \put(3892,3654){\makebox(0,0){\strut{}}}%
      \put(4067,3654){\makebox(0,0){\strut{}}}%
      \put(4242,3654){\makebox(0,0){\strut{}0.40}}%
      \put(4416,3654){\makebox(0,0){\strut{}}}%
      \put(4591,3654){\makebox(0,0){\strut{}0.44}}%
      \put(4766,3654){\makebox(0,0){\strut{}}}%
      \put(4940,3654){\makebox(0,0){\strut{}}}%
      \put(5115,3654){\makebox(0,0){\strut{}}}%
      \put(5290,3654){\makebox(0,0){\strut{}}}%
      \put(5465,3654){\makebox(0,0){\strut{}}}%
      \put(5639,3654){\makebox(0,0){\strut{}}}%
      \put(5814,3654){\makebox(0,0){\strut{}}}%
      \put(5989,3654){\makebox(0,0){\strut{}0.34}}%
      \put(3717,3744){\makebox(0,0){\strut{}}}%
      \put(3892,3744){\makebox(0,0){\strut{}}}%
      \put(4067,3744){\makebox(0,0){\strut{}}}%
      \put(4242,3744){\makebox(0,0){\strut{}0.49}}%
      \put(4416,3744){\makebox(0,0){\strut{}}}%
      \put(4591,3744){\makebox(0,0){\strut{}0.53}}%
      \put(4766,3744){\makebox(0,0){\strut{}}}%
      \put(4940,3744){\makebox(0,0){\strut{}}}%
      \put(5115,3744){\makebox(0,0){\strut{}}}%
      \put(5290,3744){\makebox(0,0){\strut{}}}%
      \put(5465,3744){\makebox(0,0){\strut{}}}%
      \put(5639,3744){\makebox(0,0){\strut{}}}%
      \put(5814,3744){\makebox(0,0){\strut{}}}%
      \put(5989,3744){\makebox(0,0){\strut{}0.29}}%
      \put(3717,3834){\makebox(0,0){\strut{}0.54}}%
      \put(3892,3834){\makebox(0,0){\strut{}0.40}}%
      \put(4067,3834){\makebox(0,0){\strut{}0.49}}%
      \put(4242,3834){\makebox(0,0){\strut{}}}%
      \put(4416,3834){\makebox(0,0){\strut{}0.57}}%
      \put(4591,3834){\makebox(0,0){\strut{}0.39}}%
      \put(4766,3834){\makebox(0,0){\strut{}0.56}}%
      \put(4940,3834){\makebox(0,0){\strut{}}}%
      \put(5115,3834){\makebox(0,0){\strut{}}}%
      \put(5290,3834){\makebox(0,0){\strut{}}}%
      \put(5465,3834){\makebox(0,0){\strut{}}}%
      \put(5639,3834){\makebox(0,0){\strut{}0.55}}%
      \put(5814,3834){\makebox(0,0){\strut{}0.49}}%
      \put(5989,3834){\makebox(0,0){\strut{}0.27}}%
      \put(3717,3923){\makebox(0,0){\strut{}}}%
      \put(3892,3923){\makebox(0,0){\strut{}}}%
      \put(4067,3923){\makebox(0,0){\strut{}}}%
      \put(4242,3923){\makebox(0,0){\strut{}0.57}}%
      \put(4416,3923){\makebox(0,0){\strut{}}}%
      \put(4591,3923){\makebox(0,0){\strut{}0.52}}%
      \put(4766,3923){\makebox(0,0){\strut{}}}%
      \put(4940,3923){\makebox(0,0){\strut{}}}%
      \put(5115,3923){\makebox(0,0){\strut{}}}%
      \put(5290,3923){\makebox(0,0){\strut{}}}%
      \put(5465,3923){\makebox(0,0){\strut{}}}%
      \put(5639,3923){\makebox(0,0){\strut{}}}%
      \put(5814,3923){\makebox(0,0){\strut{}}}%
      \put(5989,3923){\makebox(0,0){\strut{}0.40}}%
      \put(3717,4013){\makebox(0,0){\strut{}0.43}}%
      \put(3892,4013){\makebox(0,0){\strut{}0.44}}%
      \put(4067,4013){\makebox(0,0){\strut{}0.53}}%
      \put(4242,4013){\makebox(0,0){\strut{}0.39}}%
      \put(4416,4013){\makebox(0,0){\strut{}0.52}}%
      \put(4591,4013){\makebox(0,0){\strut{}}}%
      \put(4766,4013){\makebox(0,0){\strut{}0.57}}%
      \put(4940,4013){\makebox(0,0){\strut{}0.55}}%
      \put(5115,4013){\makebox(0,0){\strut{}0.56}}%
      \put(5290,4013){\makebox(0,0){\strut{}0.58}}%
      \put(5465,4013){\makebox(0,0){\strut{}0.55}}%
      \put(5639,4013){\makebox(0,0){\strut{}0.53}}%
      \put(5814,4013){\makebox(0,0){\strut{}0.43}}%
      \put(5989,4013){\makebox(0,0){\strut{}0.18}}%
      \put(3717,4103){\makebox(0,0){\strut{}}}%
      \put(3892,4103){\makebox(0,0){\strut{}}}%
      \put(4067,4103){\makebox(0,0){\strut{}}}%
      \put(4242,4103){\makebox(0,0){\strut{}0.56}}%
      \put(4416,4103){\makebox(0,0){\strut{}}}%
      \put(4591,4103){\makebox(0,0){\strut{}0.57}}%
      \put(4766,4103){\makebox(0,0){\strut{}}}%
      \put(4940,4103){\makebox(0,0){\strut{}}}%
      \put(5115,4103){\makebox(0,0){\strut{}}}%
      \put(5290,4103){\makebox(0,0){\strut{}}}%
      \put(5465,4103){\makebox(0,0){\strut{}}}%
      \put(5639,4103){\makebox(0,0){\strut{}}}%
      \put(5814,4103){\makebox(0,0){\strut{}}}%
      \put(5989,4103){\makebox(0,0){\strut{}0.39}}%
      \put(3717,4192){\makebox(0,0){\strut{}}}%
      \put(3892,4192){\makebox(0,0){\strut{}}}%
      \put(4067,4192){\makebox(0,0){\strut{}}}%
      \put(4242,4192){\makebox(0,0){\strut{}}}%
      \put(4416,4192){\makebox(0,0){\strut{}}}%
      \put(4591,4192){\makebox(0,0){\strut{}0.55}}%
      \put(4766,4192){\makebox(0,0){\strut{}}}%
      \put(4940,4192){\makebox(0,0){\strut{}}}%
      \put(5115,4192){\makebox(0,0){\strut{}}}%
      \put(5290,4192){\makebox(0,0){\strut{}}}%
      \put(5465,4192){\makebox(0,0){\strut{}}}%
      \put(5639,4192){\makebox(0,0){\strut{}}}%
      \put(5814,4192){\makebox(0,0){\strut{}}}%
      \put(5989,4192){\makebox(0,0){\strut{}0.41}}%
      \put(3717,4282){\makebox(0,0){\strut{}}}%
      \put(3892,4282){\makebox(0,0){\strut{}}}%
      \put(4067,4282){\makebox(0,0){\strut{}}}%
      \put(4242,4282){\makebox(0,0){\strut{}}}%
      \put(4416,4282){\makebox(0,0){\strut{}}}%
      \put(4591,4282){\makebox(0,0){\strut{}0.56}}%
      \put(4766,4282){\makebox(0,0){\strut{}}}%
      \put(4940,4282){\makebox(0,0){\strut{}}}%
      \put(5115,4282){\makebox(0,0){\strut{}}}%
      \put(5290,4282){\makebox(0,0){\strut{}}}%
      \put(5465,4282){\makebox(0,0){\strut{}}}%
      \put(5639,4282){\makebox(0,0){\strut{}}}%
      \put(5814,4282){\makebox(0,0){\strut{}}}%
      \put(5989,4282){\makebox(0,0){\strut{}0.35}}%
      \put(3717,4372){\makebox(0,0){\strut{}}}%
      \put(3892,4372){\makebox(0,0){\strut{}}}%
      \put(4067,4372){\makebox(0,0){\strut{}}}%
      \put(4242,4372){\makebox(0,0){\strut{}}}%
      \put(4416,4372){\makebox(0,0){\strut{}}}%
      \put(4591,4372){\makebox(0,0){\strut{}0.58}}%
      \put(4766,4372){\makebox(0,0){\strut{}}}%
      \put(4940,4372){\makebox(0,0){\strut{}}}%
      \put(5115,4372){\makebox(0,0){\strut{}}}%
      \put(5290,4372){\makebox(0,0){\strut{}}}%
      \put(5465,4372){\makebox(0,0){\strut{}}}%
      \put(5639,4372){\makebox(0,0){\strut{}}}%
      \put(5814,4372){\makebox(0,0){\strut{}}}%
      \put(5989,4372){\makebox(0,0){\strut{}0.30}}%
      \put(3717,4461){\makebox(0,0){\strut{}}}%
      \put(3892,4461){\makebox(0,0){\strut{}}}%
      \put(4067,4461){\makebox(0,0){\strut{}}}%
      \put(4242,4461){\makebox(0,0){\strut{}}}%
      \put(4416,4461){\makebox(0,0){\strut{}}}%
      \put(4591,4461){\makebox(0,0){\strut{}0.55}}%
      \put(4766,4461){\makebox(0,0){\strut{}}}%
      \put(4940,4461){\makebox(0,0){\strut{}}}%
      \put(5115,4461){\makebox(0,0){\strut{}}}%
      \put(5290,4461){\makebox(0,0){\strut{}}}%
      \put(5465,4461){\makebox(0,0){\strut{}}}%
      \put(5639,4461){\makebox(0,0){\strut{}}}%
      \put(5814,4461){\makebox(0,0){\strut{}}}%
      \put(5989,4461){\makebox(0,0){\strut{}0.41}}%
      \put(3717,4551){\makebox(0,0){\strut{}}}%
      \put(3892,4551){\makebox(0,0){\strut{}}}%
      \put(4067,4551){\makebox(0,0){\strut{}}}%
      \put(4242,4551){\makebox(0,0){\strut{}0.55}}%
      \put(4416,4551){\makebox(0,0){\strut{}}}%
      \put(4591,4551){\makebox(0,0){\strut{}0.53}}%
      \put(4766,4551){\makebox(0,0){\strut{}}}%
      \put(4940,4551){\makebox(0,0){\strut{}}}%
      \put(5115,4551){\makebox(0,0){\strut{}}}%
      \put(5290,4551){\makebox(0,0){\strut{}}}%
      \put(5465,4551){\makebox(0,0){\strut{}}}%
      \put(5639,4551){\makebox(0,0){\strut{}}}%
      \put(5814,4551){\makebox(0,0){\strut{}}}%
      \put(5989,4551){\makebox(0,0){\strut{}0.43}}%
      \put(3717,4641){\makebox(0,0){\strut{}}}%
      \put(3892,4641){\makebox(0,0){\strut{}}}%
      \put(4067,4641){\makebox(0,0){\strut{}}}%
      \put(4242,4641){\makebox(0,0){\strut{}0.49}}%
      \put(4416,4641){\makebox(0,0){\strut{}}}%
      \put(4591,4641){\makebox(0,0){\strut{}0.43}}%
      \put(4766,4641){\makebox(0,0){\strut{}}}%
      \put(4940,4641){\makebox(0,0){\strut{}}}%
      \put(5115,4641){\makebox(0,0){\strut{}}}%
      \put(5290,4641){\makebox(0,0){\strut{}}}%
      \put(5465,4641){\makebox(0,0){\strut{}}}%
      \put(5639,4641){\makebox(0,0){\strut{}}}%
      \put(5814,4641){\makebox(0,0){\strut{}}}%
      \put(5989,4641){\makebox(0,0){\strut{}0.35}}%
      \put(3717,4730){\makebox(0,0){\strut{}0.38}}%
      \put(3892,4730){\makebox(0,0){\strut{}0.34}}%
      \put(4067,4730){\makebox(0,0){\strut{}0.29}}%
      \put(4242,4730){\makebox(0,0){\strut{}0.27}}%
      \put(4416,4730){\makebox(0,0){\strut{}0.40}}%
      \put(4591,4730){\makebox(0,0){\strut{}0.18}}%
      \put(4766,4730){\makebox(0,0){\strut{}0.39}}%
      \put(4940,4730){\makebox(0,0){\strut{}0.41}}%
      \put(5115,4730){\makebox(0,0){\strut{}0.35}}%
      \put(5290,4730){\makebox(0,0){\strut{}0.30}}%
      \put(5465,4730){\makebox(0,0){\strut{}0.41}}%
      \put(5639,4730){\makebox(0,0){\strut{}0.43}}%
      \put(5814,4730){\makebox(0,0){\strut{}0.35}}%
      \put(5989,4730){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,1.00,1.00}%
      \put(3717,3565){\makebox(0,0){\strut{}1.00}}%
      \put(3892,3565){\makebox(0,0){\strut{}}}%
      \put(4067,3565){\makebox(0,0){\strut{}0.60}}%
      \put(4242,3565){\makebox(0,0){\strut{}}}%
      \put(4416,3565){\makebox(0,0){\strut{}0.64}}%
      \put(4591,3565){\makebox(0,0){\strut{}}}%
      \put(4766,3565){\makebox(0,0){\strut{}0.67}}%
      \put(4940,3565){\makebox(0,0){\strut{}0.72}}%
      \put(5115,3565){\makebox(0,0){\strut{}0.69}}%
      \put(5290,3565){\makebox(0,0){\strut{}0.67}}%
      \put(5465,3565){\makebox(0,0){\strut{}0.72}}%
      \put(5639,3565){\makebox(0,0){\strut{}0.72}}%
      \put(5814,3565){\makebox(0,0){\strut{}0.62}}%
      \put(5989,3565){\makebox(0,0){\strut{}}}%
      \put(3717,3654){\makebox(0,0){\strut{}}}%
      \put(3892,3654){\makebox(0,0){\strut{}1.00}}%
      \put(4067,3654){\makebox(0,0){\strut{}0.83}}%
      \put(4242,3654){\makebox(0,0){\strut{}}}%
      \put(4416,3654){\makebox(0,0){\strut{}0.67}}%
      \put(4591,3654){\makebox(0,0){\strut{}}}%
      \put(4766,3654){\makebox(0,0){\strut{}0.82}}%
      \put(4940,3654){\makebox(0,0){\strut{}0.83}}%
      \put(5115,3654){\makebox(0,0){\strut{}0.81}}%
      \put(5290,3654){\makebox(0,0){\strut{}0.79}}%
      \put(5465,3654){\makebox(0,0){\strut{}0.83}}%
      \put(5639,3654){\makebox(0,0){\strut{}0.79}}%
      \put(5814,3654){\makebox(0,0){\strut{}0.71}}%
      \put(5989,3654){\makebox(0,0){\strut{}}}%
      \put(3717,3744){\makebox(0,0){\strut{}0.60}}%
      \put(3892,3744){\makebox(0,0){\strut{}0.83}}%
      \put(4067,3744){\makebox(0,0){\strut{}1.00}}%
      \put(4242,3744){\makebox(0,0){\strut{}}}%
      \put(4416,3744){\makebox(0,0){\strut{}0.66}}%
      \put(4591,3744){\makebox(0,0){\strut{}}}%
      \put(4766,3744){\makebox(0,0){\strut{}0.81}}%
      \put(4940,3744){\makebox(0,0){\strut{}0.82}}%
      \put(5115,3744){\makebox(0,0){\strut{}0.80}}%
      \put(5290,3744){\makebox(0,0){\strut{}0.78}}%
      \put(5465,3744){\makebox(0,0){\strut{}0.82}}%
      \put(5639,3744){\makebox(0,0){\strut{}0.72}}%
      \put(5814,3744){\makebox(0,0){\strut{}0.64}}%
      \put(5989,3744){\makebox(0,0){\strut{}}}%
      \put(3717,3834){\makebox(0,0){\strut{}}}%
      \put(3892,3834){\makebox(0,0){\strut{}}}%
      \put(4067,3834){\makebox(0,0){\strut{}}}%
      \put(4242,3834){\makebox(0,0){\strut{}1.00}}%
      \put(4416,3834){\makebox(0,0){\strut{}}}%
      \put(4591,3834){\makebox(0,0){\strut{}}}%
      \put(4766,3834){\makebox(0,0){\strut{}}}%
      \put(4940,3834){\makebox(0,0){\strut{}0.65}}%
      \put(5115,3834){\makebox(0,0){\strut{}0.63}}%
      \put(5290,3834){\makebox(0,0){\strut{}0.61}}%
      \put(5465,3834){\makebox(0,0){\strut{}0.65}}%
      \put(5639,3834){\makebox(0,0){\strut{}}}%
      \put(5814,3834){\makebox(0,0){\strut{}}}%
      \put(5989,3834){\makebox(0,0){\strut{}}}%
      \put(3717,3923){\makebox(0,0){\strut{}0.64}}%
      \put(3892,3923){\makebox(0,0){\strut{}0.67}}%
      \put(4067,3923){\makebox(0,0){\strut{}0.66}}%
      \put(4242,3923){\makebox(0,0){\strut{}}}%
      \put(4416,3923){\makebox(0,0){\strut{}1.00}}%
      \put(4591,3923){\makebox(0,0){\strut{}}}%
      \put(4766,3923){\makebox(0,0){\strut{}0.78}}%
      \put(4940,3923){\makebox(0,0){\strut{}0.83}}%
      \put(5115,3923){\makebox(0,0){\strut{}0.80}}%
      \put(5290,3923){\makebox(0,0){\strut{}0.82}}%
      \put(5465,3923){\makebox(0,0){\strut{}0.83}}%
      \put(5639,3923){\makebox(0,0){\strut{}0.77}}%
      \put(5814,3923){\makebox(0,0){\strut{}0.72}}%
      \put(5989,3923){\makebox(0,0){\strut{}}}%
      \put(3717,4013){\makebox(0,0){\strut{}}}%
      \put(3892,4013){\makebox(0,0){\strut{}}}%
      \put(4067,4013){\makebox(0,0){\strut{}}}%
      \put(4242,4013){\makebox(0,0){\strut{}}}%
      \put(4416,4013){\makebox(0,0){\strut{}}}%
      \put(4591,4013){\makebox(0,0){\strut{}1.00}}%
      \put(4766,4013){\makebox(0,0){\strut{}}}%
      \put(4940,4013){\makebox(0,0){\strut{}}}%
      \put(5115,4013){\makebox(0,0){\strut{}}}%
      \put(5290,4013){\makebox(0,0){\strut{}}}%
      \put(5465,4013){\makebox(0,0){\strut{}}}%
      \put(5639,4013){\makebox(0,0){\strut{}}}%
      \put(5814,4013){\makebox(0,0){\strut{}}}%
      \put(5989,4013){\makebox(0,0){\strut{}}}%
      \put(3717,4103){\makebox(0,0){\strut{}0.67}}%
      \put(3892,4103){\makebox(0,0){\strut{}0.82}}%
      \put(4067,4103){\makebox(0,0){\strut{}0.81}}%
      \put(4242,4103){\makebox(0,0){\strut{}}}%
      \put(4416,4103){\makebox(0,0){\strut{}0.78}}%
      \put(4591,4103){\makebox(0,0){\strut{}}}%
      \put(4766,4103){\makebox(0,0){\strut{}1.00}}%
      \put(4940,4103){\makebox(0,0){\strut{}0.90}}%
      \put(5115,4103){\makebox(0,0){\strut{}0.87}}%
      \put(5290,4103){\makebox(0,0){\strut{}0.85}}%
      \put(5465,4103){\makebox(0,0){\strut{}0.90}}%
      \put(5639,4103){\makebox(0,0){\strut{}0.80}}%
      \put(5814,4103){\makebox(0,0){\strut{}0.71}}%
      \put(5989,4103){\makebox(0,0){\strut{}}}%
      \put(3717,4192){\makebox(0,0){\strut{}0.72}}%
      \put(3892,4192){\makebox(0,0){\strut{}0.83}}%
      \put(4067,4192){\makebox(0,0){\strut{}0.82}}%
      \put(4242,4192){\makebox(0,0){\strut{}0.65}}%
      \put(4416,4192){\makebox(0,0){\strut{}0.83}}%
      \put(4591,4192){\makebox(0,0){\strut{}}}%
      \put(4766,4192){\makebox(0,0){\strut{}0.90}}%
      \put(4940,4192){\makebox(0,0){\strut{}1.00}}%
      \put(5115,4192){\makebox(0,0){\strut{}0.97}}%
      \put(5290,4192){\makebox(0,0){\strut{}0.95}}%
      \put(5465,4192){\makebox(0,0){\strut{}1.00}}%
      \put(5639,4192){\makebox(0,0){\strut{}0.90}}%
      \put(5814,4192){\makebox(0,0){\strut{}0.81}}%
      \put(5989,4192){\makebox(0,0){\strut{}}}%
      \put(3717,4282){\makebox(0,0){\strut{}0.69}}%
      \put(3892,4282){\makebox(0,0){\strut{}0.81}}%
      \put(4067,4282){\makebox(0,0){\strut{}0.80}}%
      \put(4242,4282){\makebox(0,0){\strut{}0.63}}%
      \put(4416,4282){\makebox(0,0){\strut{}0.80}}%
      \put(4591,4282){\makebox(0,0){\strut{}}}%
      \put(4766,4282){\makebox(0,0){\strut{}0.87}}%
      \put(4940,4282){\makebox(0,0){\strut{}0.97}}%
      \put(5115,4282){\makebox(0,0){\strut{}1.00}}%
      \put(5290,4282){\makebox(0,0){\strut{}0.92}}%
      \put(5465,4282){\makebox(0,0){\strut{}0.97}}%
      \put(5639,4282){\makebox(0,0){\strut{}0.87}}%
      \put(5814,4282){\makebox(0,0){\strut{}0.83}}%
      \put(5989,4282){\makebox(0,0){\strut{}}}%
      \put(3717,4372){\makebox(0,0){\strut{}0.67}}%
      \put(3892,4372){\makebox(0,0){\strut{}0.79}}%
      \put(4067,4372){\makebox(0,0){\strut{}0.78}}%
      \put(4242,4372){\makebox(0,0){\strut{}0.61}}%
      \put(4416,4372){\makebox(0,0){\strut{}0.82}}%
      \put(4591,4372){\makebox(0,0){\strut{}}}%
      \put(4766,4372){\makebox(0,0){\strut{}0.85}}%
      \put(4940,4372){\makebox(0,0){\strut{}0.95}}%
      \put(5115,4372){\makebox(0,0){\strut{}0.92}}%
      \put(5290,4372){\makebox(0,0){\strut{}1.00}}%
      \put(5465,4372){\makebox(0,0){\strut{}0.95}}%
      \put(5639,4372){\makebox(0,0){\strut{}0.85}}%
      \put(5814,4372){\makebox(0,0){\strut{}0.75}}%
      \put(5989,4372){\makebox(0,0){\strut{}}}%
      \put(3717,4461){\makebox(0,0){\strut{}0.72}}%
      \put(3892,4461){\makebox(0,0){\strut{}0.83}}%
      \put(4067,4461){\makebox(0,0){\strut{}0.82}}%
      \put(4242,4461){\makebox(0,0){\strut{}0.65}}%
      \put(4416,4461){\makebox(0,0){\strut{}0.83}}%
      \put(4591,4461){\makebox(0,0){\strut{}}}%
      \put(4766,4461){\makebox(0,0){\strut{}0.90}}%
      \put(4940,4461){\makebox(0,0){\strut{}1.00}}%
      \put(5115,4461){\makebox(0,0){\strut{}0.97}}%
      \put(5290,4461){\makebox(0,0){\strut{}0.95}}%
      \put(5465,4461){\makebox(0,0){\strut{}1.00}}%
      \put(5639,4461){\makebox(0,0){\strut{}0.90}}%
      \put(5814,4461){\makebox(0,0){\strut{}0.81}}%
      \put(5989,4461){\makebox(0,0){\strut{}}}%
      \put(3717,4551){\makebox(0,0){\strut{}0.72}}%
      \put(3892,4551){\makebox(0,0){\strut{}0.79}}%
      \put(4067,4551){\makebox(0,0){\strut{}0.72}}%
      \put(4242,4551){\makebox(0,0){\strut{}}}%
      \put(4416,4551){\makebox(0,0){\strut{}0.77}}%
      \put(4591,4551){\makebox(0,0){\strut{}}}%
      \put(4766,4551){\makebox(0,0){\strut{}0.80}}%
      \put(4940,4551){\makebox(0,0){\strut{}0.90}}%
      \put(5115,4551){\makebox(0,0){\strut{}0.87}}%
      \put(5290,4551){\makebox(0,0){\strut{}0.85}}%
      \put(5465,4551){\makebox(0,0){\strut{}0.90}}%
      \put(5639,4551){\makebox(0,0){\strut{}1.00}}%
      \put(5814,4551){\makebox(0,0){\strut{}0.80}}%
      \put(5989,4551){\makebox(0,0){\strut{}}}%
      \put(3717,4641){\makebox(0,0){\strut{}0.62}}%
      \put(3892,4641){\makebox(0,0){\strut{}0.71}}%
      \put(4067,4641){\makebox(0,0){\strut{}0.64}}%
      \put(4242,4641){\makebox(0,0){\strut{}}}%
      \put(4416,4641){\makebox(0,0){\strut{}0.72}}%
      \put(4591,4641){\makebox(0,0){\strut{}}}%
      \put(4766,4641){\makebox(0,0){\strut{}0.71}}%
      \put(4940,4641){\makebox(0,0){\strut{}0.81}}%
      \put(5115,4641){\makebox(0,0){\strut{}0.83}}%
      \put(5290,4641){\makebox(0,0){\strut{}0.75}}%
      \put(5465,4641){\makebox(0,0){\strut{}0.81}}%
      \put(5639,4641){\makebox(0,0){\strut{}0.80}}%
      \put(5814,4641){\makebox(0,0){\strut{}1.00}}%
      \put(5989,4641){\makebox(0,0){\strut{}}}%
      \put(3717,4730){\makebox(0,0){\strut{}}}%
      \put(3892,4730){\makebox(0,0){\strut{}}}%
      \put(4067,4730){\makebox(0,0){\strut{}}}%
      \put(4242,4730){\makebox(0,0){\strut{}}}%
      \put(4416,4730){\makebox(0,0){\strut{}}}%
      \put(4591,4730){\makebox(0,0){\strut{}}}%
      \put(4766,4730){\makebox(0,0){\strut{}}}%
      \put(4940,4730){\makebox(0,0){\strut{}}}%
      \put(5115,4730){\makebox(0,0){\strut{}}}%
      \put(5290,4730){\makebox(0,0){\strut{}}}%
      \put(5465,4730){\makebox(0,0){\strut{}}}%
      \put(5639,4730){\makebox(0,0){\strut{}}}%
      \put(5814,4730){\makebox(0,0){\strut{}}}%
      \put(5989,4730){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(6457,4147){\rotatebox{-270}{\makebox(0,0){\strut{}Correlation}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/plot-from-script}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/tainted-vulnerable-ordered.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1, 1, 1}
\definecolor{color0}{rgb}{0.7, 0.7, 0.7}

\begin{axis}[
legend cell align={left},
legend style={at={(1.001,1.05)}, fill opacity=1, draw opacity=1, text opacity=1, draw=black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.98, xmax=13.98,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
ytick={0,30,60},
xticklabel style = {rotate=90.0},
xticklabels={Location, Server,X-Powered,X-AspNet,X-AspNetMvc,CSP,X-Varnish,STS,X-XSS,Status,Set-Cookie,X-Frame,X-Content,Body},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=61.95,
height=0.5\columnwidth, width=\columnwidth,
ytick style={color=black}
]
\draw[draw=black,fill=color0] (axis cs:-0.3,0) rectangle (axis cs:0.3,21);
\draw[draw=black,fill=color0] (axis cs:0.7,0) rectangle (axis cs:1.3,26);
\draw[draw=black,fill=color0] (axis cs:1.7,0) rectangle (axis cs:2.3,21);
\draw[draw=black,fill=color0] (axis cs:2.7,0) rectangle (axis cs:3.3,20);
\draw[draw=black,fill=color0] (axis cs:3.7,0) rectangle (axis cs:4.3,19);
\draw[draw=black,fill=color0] (axis cs:4.7,0) rectangle (axis cs:5.3,19);
\draw[draw=black,fill=color0] (axis cs:5.7,0) rectangle (axis cs:6.3,19);
\draw[draw=black,fill=color0] (axis cs:6.7,0) rectangle (axis cs:7.3,19);
\draw[draw=black,fill=color0] (axis cs:7.7,0) rectangle (axis cs:8.3,19);
\draw[draw=black,fill=color0] (axis cs:8.7,0) rectangle (axis cs:9.3,21);
\draw[draw=black,fill=color0] (axis cs:9.7,0) rectangle (axis cs:10.3,17);
\draw[draw=black,fill=color0] (axis cs:10.7,0) rectangle (axis cs:11.3,16);
\draw[draw=black,fill=color0] (axis cs:11.7,0) rectangle (axis cs:12.3,10);
\draw[draw=black,fill=color0] (axis cs:12.7,0) rectangle (axis cs:13.3,1);
\draw[draw=black,fill=color1] (axis cs:-0.3,21) rectangle (axis cs:0.3,59);
\draw[draw=black,fill=color1] (axis cs:0.7,26) rectangle (axis cs:1.3,51);
\draw[draw=black,fill=color1] (axis cs:1.7,21) rectangle (axis cs:2.3,49);
\draw[draw=black,fill=color1] (axis cs:2.7,20) rectangle (axis cs:3.3,46);
\draw[draw=black,fill=color1] (axis cs:3.7,19) rectangle (axis cs:4.3,44);
\draw[draw=black,fill=color1] (axis cs:4.7,19) rectangle (axis cs:5.3,44);
\draw[draw=black,fill=color1] (axis cs:5.7,19) rectangle (axis cs:6.3,43);
\draw[draw=black,fill=color1] (axis cs:6.7,19) rectangle (axis cs:7.3,42);
\draw[draw=black,fill=color1] (axis cs:7.7,19) rectangle (axis cs:8.3,42);
\draw[draw=black,fill=color1] (axis cs:8.7,21) rectangle (axis cs:9.3,41);
\draw[draw=black,fill=color1] (axis cs:9.7,17) rectangle (axis cs:10.3,39);
\draw[draw=black,fill=color1] (axis cs:10.7,16) rectangle (axis cs:11.3,38);
\draw[draw=black,fill=color1] (axis cs:11.7,10) rectangle (axis cs:12.3,25);
\draw[draw=black,fill=color1] (axis cs:12.7,1) rectangle (axis cs:13.3,14);
\addlegendimage{only marks, mark=square*, color=color0, draw=black}
\addlegendentry{Vulnerable}
\addlegendimage{only marks, mark=square*, color=color1, draw=black}
\addlegendentry{Tainted}
\end{axis}

\end{tikzpicture}

